Beyond the Boundaries of Proximal Policy Optimization

Proximal policy optimization (PPO) is a widely-used algorithm for on-policy reinforcement learning. This work offers an alternative perspective of PPO, in which it is decomposed into the inner-loop estimation of update vectors, and the outer-loop application of updates using gradient ascent with unity learning rate. Using this insight we propose outer proximal policy optimization (outer-PPO); a framework wherein these update vectors are applied using an arbitrary gradient-based optimizer. The decoupling of update estimation and update application enabled by outer-PPO highlights several implicit design choices in PPO that we challenge through empirical investigation. In particular we consider non-unity learning rates and momentum applied to the outer loop, and a momentum-bias applied to the inner estimation loop. Methods are evaluated against an aggressively tuned PPO baseline on Brax, Jumanji and MinAtar environments; non-unity learning rates and momentum both achieve statistically significant improvement on Brax and Jumanji, given the same hyperparameter tuning budget.

==> figures/tikz/new_bias_diagram.tex <==
  \tikzset{fixed size node/.style={rectangle, minimum width=0.5cm, minimum height=0.5cm, text centered}}
  
\begin{tikzpicture}[line width=1.5pt,>=latex, every node/.style={}, scale=0.7]
 
  \begin{scope}
  [shift={(0,0)}]

  \node[] at (-2.55,-1.6) {\bf (i)};

    
  \fill[blue!20,opacity=0.5] (0,0) ellipse (2.75cm and 1.75cm);

  \node[fixed size node] (thetak) at (0,0) {$\vth_k$};

  \coordinate (init) at (1.6, 0.8);
 
   \draw[darkorange, ->, shorten <= -2mm] (thetak) -- (init) node[pos=0.3, above, xshift=-3mm, yshift=0mm] {\(\alpha \vm_{k-1}\)};

  \node[fixed size node] (thetak) at (0,0) {$\vth_k$};
  \node[fixed size node] (thetastar) at (2.4,0.4) {$\vth_k^*$};
  
   \draw[blue, ->, dashed, shorten >= -1.5mm] (init) .. controls (0.8,-0.6) and (2,-1.2) .. (thetastar);

  \end{scope}
  
    \begin{scope}
  [shift={(6.3,0)}]
  
  \node[] at (-2.55,-1.6) {\bf (ii)};
  
  \fill[blue!20,opacity=0.5] (0,0) ellipse (2.75cm and 1.75cm);

  \node[fixed size node] (thetak) at (0,0) {$\vth_k$};
  \node[fixed size node] (thetastar) at (2.4,0.4) {$\vth_k^*$};

  \draw[red,->, shorten >= -1mm] (thetak) -- (thetastar) node[pos=0.5, below, xshift=1mm] {\(\vgo_k\)};

  

  \end{scope}
 
   \begin{scope}[shift={(12.6,0)}]  %
  
  \node[] at (-2.55,-1.6) {\bf (iii)};
  
  \fill[blue!20,opacity=0.5] (0,0) ellipse (2.75cm and 1.75cm);

  \node[fixed size node] (thetak) at (0,0) {$\vth_k$};
  \node[fixed size node] (thetakp1) at (2.7,0.4)  {$\vth_{k+1}$};

  \draw[darkgreen,->, shorten >=-1mm] (thetak) -- (thetakp1) node[pos=0.5, below, xshift=1mm]{\(\vg_k^O\)};
  \node[] () at (1.4,2.1) {\small \(\vm_k = \mu \vm_{k-1} + (1 - \mu)\vgo_k\)};
  
  \draw[darkorange, ->, dotted] (thetak) -- (2.8, 1.0) node[pos=0.5, above, xshift=0mm, yshift=0mm] {\(\vm_k\)};
  
  
  \draw[white] (0,-1.8) -- (0, -2.2);
  
  \end{scope}
   
\end{tikzpicture}


==> figures/tikz/new_intro_diagram.tex <==
  \tikzset{fixed size node/.style={rectangle, minimum width=0.5cm, minimum height=0.5cm, text centered}}
  
\begin{tikzpicture}[line width=1.5pt,>=latex, every node/.style={}, xscale=0.7, yscale=0.7]
 
  \begin{scope}
  [shift={(0,0)}]

  \node[] at (-2.55,-1.6) {\bf (i)};

    
  \fill[blue!20,opacity=0.5] (0,0) ellipse (2.75cm and 1.75cm);

  \node[fixed size node] (thetak) at (0,0) {$\vth_k$};
  \node[fixed size node] (thetastar) at (2.2,-0.5) {$\vth_k^*$};

    \draw[blue, ->, dashed] (thetak) .. controls (0.9,2) and (2,1) .. (1.2,0) .. controls (-0.5,-1.5) and (1,-1.7) .. (2, -0.8);

  \end{scope}
  
    \begin{scope}
  [shift={(6.3,0)}]
  
  \node[] at (-2.55,-1.6) {\bf (ii)};
  
  \fill[blue!20,opacity=0.5] (0,0) ellipse (2.75cm and 1.75cm);

  \node[fixed size node] (thetak) at (0,0) {$\vth_k$};
  \node[fixed size node] (thetastar) at (2.2,-0.5) {$\vth_k^*$};

  \draw[red,->, shorten >= -1mm] (thetak) -- (thetastar) node[pos=0.5, below, xshift=-1mm] {\(\vgo_k\)};

  \end{scope}
 
  
   \begin{scope}[shift={(12.6,0)}]  %
  
  \node[] at (-2.55,-1.6) {\bf (iii)};
  
  \fill[blue!20,opacity=0.5] (0,0) ellipse (2.75cm and 1.75cm);

  \node[fixed size node] (thetak) at (0,0) {$\vth_k$};
  \node[fixed size node] (thetakp1) at (3.65,-0.83) {$\vth_{k+1}$};

  \draw[darkgreen,->, shorten >= -1mm] (thetak) -- (thetakp1) node[pos=0.5, below, xshift=-1mm] {\(\sigma\vgo_k\)};

  \draw[white] (0,-1.8) -- (0, -2.2);
  
  \end{scope}
   
\end{tikzpicture}


==> figures/tikz/new_momentum_diagram.tex <==
  \tikzset{fixed size node/.style={rectangle, minimum width=0.5cm, minimum height=0.5cm, text centered}}
  
\begin{tikzpicture}[line width=1.5pt,>=latex, every node/.style={}, scale=0.7]
 
  \begin{scope}
  [shift={(0,0)}]

  \node[] at (-2.55,-1.6) {\bf (i)};

    
  \fill[blue!20,opacity=0.5] (0,0) ellipse (2.75cm and 1.75cm);

  \node[fixed size node] (thetak) at (0,0) {$\vth_k$};
  \node[fixed size node] (thetastar) at (2.2,-0.5) {$\vth_k^*$};
  
  \coordinate (mom) at (2.4, 1.2);
   \draw[darkorange, ->, dotted] (thetak) -- (mom) node[pos=0.8, below, xshift=2mm, yshift=-1mm] {\(\vm_{k-1}\)};

    \draw[blue, ->, dashed] (thetak) .. controls (0.9,2) and (2,1) .. (1.2,0) .. controls (-0.5,-1.5) and (1,-1.7) .. (2, -0.8);

  \end{scope}
  
    \begin{scope}
  [shift={(6.3,0)}]
  
  \node[] at (-2.55,-1.6) {\bf (ii)};
  
  \fill[blue!20,opacity=0.5] (0,0) ellipse (2.75cm and 1.75cm);

  \node[fixed size node] (thetak) at (0,0) {$\vth_k$};
  \node[fixed size node] (thetastar) at (2.2,-0.5) {$\vth_k^*$};
  
  \coordinate (mom) at (2.4, 1.2);
   \draw[darkorange, ->, dotted] (thetak) -- (mom) node[pos=0.8, below, xshift=2mm, yshift=-1mm] {\(\vm_{k-1}\)};

  \draw[red,->, shorten >= -1mm] (thetak) -- (thetastar) node[pos=0.5, below, xshift=-1mm] {\(\vgo_k\)};

  \end{scope}
  
   \begin{scope}[shift={(12.6,0)}]  %
  
  \node[] at (-2.55,-1.6) {\bf (iii)};
  
  \fill[blue!20,opacity=0.5] (0,0) ellipse (2.75cm and 1.75cm);

  \node[fixed size node] (thetak) at (0,0) {$\vth_k$};
  \node[fixed size node] (thetakp1) at (3.7,0.0)  {$\vth_{k+1}$};

  \draw[darkgreen,->, shorten >=-1mm] (thetak) -- (thetakp1) node[pos=0.5, below, xshift=1mm]{\(\sigma (\vg^O_k + \mu \vm_k)\)};
  
  \node[] () at (2.2,2.1) {\small \(\vm_k = \mu \vm_{k-1} + \vgo_k\)};
  
  \draw[darkorange, ->, dotted] (thetak) -- (3.0, 0.5) node[pos=0.5, above, xshift=0mm, yshift=0mm] {\(\vm_k\)};

  

  \draw[white] (0,-1.8) -- (0, -2.2);
  
  \end{scope}
   
\end{tikzpicture}

